Mott Effect and J/Psi Dissociation at the Quark-Hadron Phase Transition

We investigate the in-medium modification of pseudoscalar and vector mesons in a QCD motivated chiral quark model by solving the Dyson-Schwinger equations for quarks and mesons at finite temperature for a wide mass range of meson masses, from light (pi, rho) to open-charm (D, D*) states. At the chiral / deconfinement phase transition, the quark-antiquark bound states enter the continuum of unbound states and become broad resonances (the hadronic Mott effect). We calculate the in-medium cross sections for charmonium dissociation due to collisions with light hadrons in a chiral Lagrangian approach, and show that the D and D* meson spectral broadening lowers the threshold for charmonium dissociation by pi and rho meson impact. This leads to a step-like enhancement in the reaction rate. We suggest that this mechanism for enhanced charmonium dissociation may be the physical mechanism underlying the anomalous J/Psi suppression observed by NA50.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

